Degree-degree dependencies in directed networks with heavy-tailed degrees

In network theory, Pearson's correlation coefficients are most commonly used to measure the degree assortativity of a network. We investigate the behavior of these coefficients in the setting of directed networks with heavy-tailed degree sequences. We prove that for graphs where the in- and out-degree sequences satisfy a power law with realistic parameters, Pearson's correlation coefficients converge to a non-negative number in the infinite network size limit. We propose alternative measures for degree-degree dependencies in directed networks based on Spearman's rho and Kendall's tau. Using examples and calculations on the Wikipedia graphs for nine different languages, we show why these rank correlation measures are more suited for measuring degree assortativity in directed graphs with heavy-tailed degrees.

==> definitions_fourcorrelations.tex <==
\tikzstyle{vertex}=[fill, circle, minimum size=4pt]
\tikzstyle{edge}=[style=thick, color=black]

\begin{figure}%
	\begin{subfigure}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\draw node[vertex] (left) at (1,0) {};
			\draw node[vertex] (right) at (3,0) {};
			\draw [->][edge] (left) -- (right);
			\draw [->][edge] (left) -- (1,1);
			\draw [->][edge] (left) -- (0.293,0.707);
			\draw [->][edge] (left) -- (0,0);
			\draw [->][edge] (left) -- (0.293,-0.707);
			\draw [->][edge] (left) -- (1,-1);
			\draw [->][edge] (3,1) -- (right);
			\draw [->][edge] ((3.707,0.707) -- (right);
			\draw [->][edge] (4,0) -- (right);
			\draw [->][edge] (3.707,-0.707) -- (right);
			\draw [->][edge] (3,-1) -- (right);
			\draw node at (2,1.5) {Out/In};
		\end{tikzpicture}
	\end{subfigure}%
	\begin{subfigure}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\draw node[vertex] (left) at (1,0) {};
			\draw node[vertex] (right) at (3,0) {};
			\draw [->][edge] (left) -- (right);
			\draw [->][edge] (1,1) -- (left);
			\draw [->][edge] (0.293,0.707) -- (left);
			\draw [->][edge] (0,0) -- (left);
			\draw [->][edge] (0.293,-0.707) -- (left);
			\draw [->][edge] (1,-1) -- (left);
			\draw [->][edge] (right) -- (3,1);
			\draw [->][edge] (right) -- (3.707,0.707);
			\draw [->][edge] (right) -- (4,0);
			\draw [->][edge] (right) -- (3.707,-0.707);
			\draw [->][edge] (right) -- (3,-1);
			\draw node at (2,1.5) {In/Out};
		\end{tikzpicture}
	\end{subfigure}

	\vspace{0.8cm}

	\begin{subfigure}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\draw node[vertex] (left) at (1,0) {};
			\draw node[vertex] (right) at (3,0) {};
			\draw [->][edge] (left) -- (right);
			\draw [->][edge] (left) -- (1,1);
			\draw [->][edge] (left) -- (0.293,0.707);
			\draw [->][edge] (left) -- (0,0);
			\draw [->][edge] (left) -- (0.293,-0.707);
			\draw [->][edge] (left) -- (1,-1);
			\draw [->][edge] (right) -- (3,1);
			\draw [->][edge] (right) -- (3.707,0.707);
			\draw [->][edge] (right) -- (4,0);
			\draw [->][edge] (right) -- (3.707,-0.707);
			\draw [->][edge] (right) -- (3,-1);
			\draw node at (2,1.5) {Out/Out};
		\end{tikzpicture}
	\end{subfigure}%
	\begin{subfigure}{0.5\textwidth}
		\centering
		\begin{tikzpicture}
			\draw node[vertex] (left) at (1,0) {};
			\draw node[vertex] (right) at (3,0) {};
			\draw [->][edge] (left) -- (right);
			\draw [->][edge] (1,1) -- (left);
			\draw [->][edge] (0.293,0.707) -- (left);
			\draw [->][edge] (0,0) -- (left);
			\draw [->][edge] (0.293,-0.707) -- (left);
			\draw [->][edge] (1,-1) -- (left);
			\draw [->][edge] (3,1) -- (right);
			\draw [->][edge] ((3.707,0.707) -- (right);
			\draw [->][edge] (4,0) -- (right);
			\draw [->][edge] (3.707,-0.707) -- (right);
			\draw [->][edge] (3,-1) -- (right);
			\draw node at (2,1.5) {In/In};
		\end{tikzpicture}
	\end{subfigure}

\caption{Four degree-degree dependency types}%
\label{fig:fourcorrelations}%
\end{figure}



==> example_correlationplot1.tex <==
\begin{tikzpicture}[scale=0.7]
	\draw (0,0) -- (0,6); 
	\draw node at (-1,6) {$D^+(e^\ast)$};
	\draw (0,0) -- (6,0);
	\draw node at (6,-1) {$D^-(e_\ast)$};
	\draw (5,0.1) -- (5,-0.1) node[below]{$k$};
	\draw (0.1,5) -- (-0.1,5) node[left]{$m$};
	\draw (1,0) node[below]{1};
	\draw (0,1) node[left]{1};
	\draw node at (1,0) {$\bullet$};
	\draw (1,0) node[above]{$f_j$};
	\draw node at (0,1) {$\bullet$};
	\draw (0,1)node[right]{$e_i$};
	\draw node at (5,5) {$\bullet$};
	\draw (5,5)node[right]{$g$};
\end{tikzpicture}

==> example_correlationplot2.tex <==
\begin{tikzpicture}[scale=0.7]
	\draw (0,0) -- (0,6); 
	\draw node at (-1,6) {$D^+(e^\ast)$};
	\draw (0,0) -- (6,0);
	\draw node at (6,-1) {$D^-(e_\ast)$};
	\draw (5,0.1) -- (5,-0.1) node[below]{$k$};
	\draw (0.1,5) -- (-0.1,5) node[left]{$m$};
	\draw (1,0) node[below]{1};
	\draw (0,1) node[left]{1};
	\draw node at (1,0) {$\bullet$};
	\draw (1,0) node[above]{$f_j$};
	\draw node at (0,1) {$\bullet$};
	\draw (0,1)node[right]{$e_i$};
	\draw node at (5,1) {$\bullet$};
	\draw (5,1)node[right]{$g_2$};
	\draw node at (1,5) {$\bullet$};
	\draw (1,5)node[right]{$g_1$};
\end{tikzpicture}

==> example_disconnectedinoutbridge.tex <==
\tikzstyle{vertex}=[fill, circle, minimum size=2pt]
\tikzstyle{edge}=[style=thick, color=black]

\begin{tikzpicture}
	\draw node[vertex] (left) at (1,0) {};
	\draw node[vertex] (mid) at (2.5,0) {};
	\draw node[vertex] (right) at (4,0) {};
	\draw node[vertex] (upleft) at (0,1.5) {};
	\draw node[vertex] (ileft) at (0,0) {};
	\draw node[vertex] (downleft) at (0,-1.5) {};
	\draw node[vertex] (iright) at (5,0) {};
	\draw node[vertex] (upright) at (5,1.5) {};
	\draw node[vertex] (downright) at (5,-1.5) {};
	\draw node at (-0.5,1.5) {$v_1$};
	\draw node at (-0.5,0) {$v_i$};
	\draw node at (-0.5,-1.5) {$v_k$};
	\draw node at (0.8,1) {$e_1$};
	\draw node at (0.4,0.3) {$e_i$};
	\draw node at (0.8,-1) {$e_k$};
	\draw node at (1,0.5) {$v$};
	\draw node at (1.7,0.5) {$g_1$};
	\draw node at (2.5,-0.5) {$u$};
	\draw node at (3.2,0.5) {$g_2$};
	\draw node at (4,0.5) {$w$};
	\draw node at (5.5,1.5) {$w_1$};
	\draw node at (5.5,0) {$w_j$};
	\draw node at (5.5,-1.5) {$w_m$};
	\draw node at (4.2,1) {$f_1$};
	\draw node at (4.6,0.3) {$f_j$};
	\draw node at (4.2,-1) {$f_m$};
	\draw [->][edge] (left) -- (mid);
	\draw [->][edge] (mid) -- (right);
	\draw [->][edge] (upleft) -- (left);
	\draw [->][edge] (ileft) -- (left);
	\draw [->][edge] (downleft) -- (left);
	\draw [->][edge] (right) -- (upright);
	\draw [->][edge] (right) -- (iright);
	\draw [->][edge] (right) -- (downright);
	\draw [dotted] (upleft) -- (ileft);
	\draw [dotted] (ileft) -- (downleft);
	\draw [dotted] (upright) -- (iright);
	\draw [dotted] (iright) -- (downright);
\end{tikzpicture}

==> example_inoutbridge.tex <==
\tikzstyle{vertex}=[fill, circle, minimum size=4pt]
\tikzstyle{edge}=[style=thick, color=black]

\begin{tikzpicture}
	\draw node[vertex] (left) at (1,0) {};
	\draw node[vertex] (right) at (4,0) {};
	\draw node[vertex] (upleft) at (0,1.5) {};
	\draw node[vertex] (ileft) at (0,0) {};
	\draw node[vertex] (downleft) at (0,-1.5) {};
	\draw node[vertex] (iright) at (5,0) {};
	\draw node[vertex] (upright) at (5,1.5) {};
	\draw node[vertex] (downright) at (5,-1.5) {};
	\draw node at (-0.5,1.5) {$v_1$};
	\draw node at (-0.5,0) {$v_i$};
	\draw node at (-0.5,-1.5) {$v_k$};
	\draw node at (0.8,1) {$e_1$};
	\draw node at (0.4,0.3) {$e_i$};
	\draw node at (0.8,-1) {$e_k$};
	\draw node at (1,0.5) {$v$};
	\draw node at (2.5,0.5) {$g$};
	\draw node at (4,0.5) {$w$};
	\draw node at (5.5,1.5) {$w_1$};
	\draw node at (5.5,0) {$w_j$};
	\draw node at (5.5,-1.5) {$w_m$};
	\draw node at (4.2,1) {$f_1$};
	\draw node at (4.6,0.3) {$f_j$};
	\draw node at (4.2,-1) {$f_m$};
	\draw [->][edge] (left) -- (right);
	\draw [->][edge] (upleft) -- (left);
	\draw [->][edge] (ileft) -- (left);
	\draw [->][edge] (downleft) -- (left);
	\draw [->][edge] (right) -- (upright);
	\draw [->][edge] (right) -- (iright);
	\draw [->][edge] (right) -- (downright);
	\draw [dotted] (upleft) -- (ileft);
	\draw [dotted] (ileft) -- (downleft);
	\draw [dotted] (upright) -- (iright);
	\draw [dotted] (iright) -- (downright);
\end{tikzpicture}

==> pearsonassortativity_ininarea.tex <==
\begin{tikzpicture}[scale=0.8]
			\draw (0,0) -- (0,6) node[above] {$\gamma_{-}$};
			\draw (0,0) -- (6,0) node[right] {$\gamma_{+}$};
			\draw[fill=black,opacity=0.6] (1,1) -- (6,1) -- (6,3) -- (1,3) -- (1,1);
			\draw (0.1,1) -- (-0.1,1) node[left]{1};
			\draw (0.1,3) -- (-0.1,3) node[left]{3};
			\draw (1,0.1) -- (1,-0.1) node[below]{1};
			\draw node at (6,6) {\Large $A_-^-$};
\end{tikzpicture}

==> pearsonassortativity_inoutarea.tex <==
\begin{tikzpicture}[scale=0.8]
		\draw (0,0) -- (0,6) node[above] {$\gamma_{-}$};
		\draw (0,0) -- (6,0) node[right] {$\gamma_{+}$};
		\draw[fill=black,opacity=0.6] (1,1) -- (1,6) -- (2,6) -- (2,2) -- (6,2) 
		-- (6,1) -- (1,1);
		\draw (2,0.1) -- (2,-0.1) node[below](2,-0.1){2};
		\draw (0.1,2) -- (-0.1,2) node[left](-0.1,2){2};
		\draw (1,0.1) -- (1,-0.1) node[below](1,-0.1) {1};
		\draw (0.1,1) -- (-0.1,1) node[left](-0.1,1) {1};
		\draw node at (6,6) {\Large $A^+_-$};
\end{tikzpicture}

==> pearsonassortativity_outinarea.tex <==
\begin{tikzpicture}[scale=0.8]
			\draw (0,0) -- (0,6) node[above] {$\gin$};
			\draw (0,0) -- (6,0) node[right] {$\gout$};
			\draw[fill=black,opacity=0.6] ((1,1) -- (6,1) -- (6,3) -- (3,3) -- (3,6) -- (1,6) -- (1,1);
			\draw (1,0.1) -- (1,-0.1) node[below](1,-0.1) {1};
			\draw (0.1,1) -- (-0.1,1) node[left](-0.1,1) {1};
			\draw (3,0.1) -- (3,-0.1) node[below](3,-0.1){3};
			\draw (0.1,3) -- (-0.1,3) node[left](-0.1,3){3};
			\draw node at (6,6) {\Large $A^-_+$};
\end{tikzpicture}

==> pearsonassortativity_outoutarea.tex <==
\begin{tikzpicture}[scale=0.8]
		\draw (0,0) -- (0,6) node[above] {$\gamma_{-}$};
		\draw (0,0) -- (6,0) node[right] {$\gamma_{+}$};
		\draw[fill=black,opacity=0.6] (1,1) -- (1,6) -- (3,6) -- (3,1) -- (1,1); 
		\draw (1,0.1) -- (1,-0.1) node[below]{1};
		\draw (3,0.1) -- (3,-0.1) node[below]{3};
		\draw (0.1,1) -- (-0.1,1) node[left]{1};
		\draw node at (6,6) {\Large $A^+_+$};
\end{tikzpicture}
